REACH: Refining Alloy Scenarios by Scope

Writing declarative models has numerous benefits, ranging from automated reasoning and correction of design-level properties be-fore systems are built, to automated testing and debugging of their implementations after they are built. Alloy is a declarative modeling language that is well suited for verifying system designs. A key strength of Alloy is its scenario-finding toolset, the Analyzer, which allows users to explore all valid scenarios that adhere to the model's constraints up to a user-provided scope. In Alloy, it is common for users to desire to first validate smaller scenarios, then once confident, move onto validating larger scenarios. However, the Analyzer only presents scenarios in the order they are discovered by the SAT solver. This paper presents Reach, an extension to the Analyzer which allows users to explore scenarios by size. Experimental results reveal Reach's enumeration improves performance while having the added benefit of maintaining a semi-sorted ordering of scenarios for the user. Moreover, we highlight Reach's ability to improve the performance of Alloy's analysis when the user makes incremental changes to the scope of the enumeration.

==> figures/framework.tex <==
\usetikzlibrary{positioning,fit,arrows.meta,backgrounds,shapes.geometric}

\tikzset{
    module/.style={%
        draw, rounded corners,
        minimum width=20mm,
        minimum height=7mm,
        },
    module/.default=2cm,
    >=LaTeX
}


\tikzset{
    scene/.style={%
        draw, 
        minimum width=12mm,
        minimum height=8mm,
        },
    module/.default=2cm,
    >=LaTeX
}

\tikzset{
    label/.style={%
        minimum width=#1,
        minimum height=5mm,
        },
    module/.default=1cm,
    >=LaTeX
}

\tikzset{datashape/.style={
  trapezium, draw, trapezium left angle=60,
  trapezium right angle=-60, minimum height=8mm}
  }

\tikzstyle{arrow} = [line width=1pt,->,>=stealth]
\tikzstyle{darrow} = [line width=1pt,<->,>=stealth]
\tikzstyle{darrow2} = [line width=0pt,<->,>=stealth]
\footnotesize
\begin{tikzpicture}[baseline,node distance=1.5cm,show background rectangle]


    % Place first 6 items
    \node[module] (I1) {Translator};
    \begin{scope}[red]
    \node[module, below=6mm of I1] (I2) {Reporter};
    \end{scope}[red]
    \node[module, below=6mm of I2] (I3) {VizGUI};
    \node[label, below=1mm of I3] (I4) {Analyzer};
    % Inner box around Items 3-6
    \node[fit=(I1) (I2) (I3) (I4), draw, inner sep=2mm] (fit1) {};
    
    \node[module, right=2cm of {I1-|fit1.east}] (I5) {Translator};
        \begin{scope}[red]
    \node[module, below=6mm of I5] (I6) {Enumerator};
    \end{scope}[red]
    \node[label, below=1mm of I6] (I7) {KodKod};
    
    \node[fit=(I5) (I6) (I7), draw, inner sep=2mm] (fit2) {};
    
    \node[module, below=8mm of I7] (I8) {SAT Solver};
    
    \node[scene, left=1.5cm of I1] (I10) {Model};
\node[scene,  left=1.5cm of I3] (I11) {Scenario};
    % Connections
    
    \begin{scope}[red]
\draw [arrow] (I1) -- node[anchor=west] {size} (I2);
\draw [darrow] (I2) -- node[anchor=west] {size} (I3);
\draw [darrow] (I5) -- node[anchor=west] {size} (I6);
\draw[arrow] ([yshift=0.8 cm]fit1)--  node[anchor=south] {size} (fit2);
\end{scope}[red]
\draw[arrow] ([yshift=-0.8 cm]fit2)--  node[anchor=north] {scenario} (fit1);


\draw [arrow] (fit1) -- node[anchor=west] {} (I11);
\draw [arrow] ([yshift=1 cm]I10) -- node[anchor=west] {} (fit1);
    \begin{scope}[red]
\draw [arrow] (fit2) -- node[anchor=west] {cnf} (I8);
\end{scope}[red]
\end{tikzpicture}
